Exploring Criteria of Loss Reweighting to Enhance LLM Unlearning

Loss reweighting has shown significant benefits for machine unlearning with large language models (LLMs). However, their exact functionalities are left unclear and the optimal strategy remains an open question, thus impeding the understanding and improvement of existing methodologies. In this paper, we identify two distinct goals of loss reweighting, namely, Saturation and Importance -- the former indicates that those insufficiently optimized data should be emphasized, while the latter stresses some critical data that are most influential for loss minimization. To study their usefulness, we design specific reweighting strategies for each goal and evaluate their respective effects on unlearning. We conduct extensive empirical analyses on well-established benchmarks, and summarize some important observations as follows: (i) Saturation enhances efficacy more than importance-based reweighting, and their combination can yield additional improvements. (ii) Saturation typically allocates lower weights to data with lower likelihoods, whereas importance-based reweighting does the opposite. (iii) The efficacy of unlearning is also largely influenced by the smoothness and granularity of the weight distributions. Based on these findings, we propose SatImp, a simple reweighting method that combines the advantages of both saturation and importance. Empirical results on extensive datasets validate the efficacy of our method, potentially bridging existing research gaps and indicating directions for future research. Our code is available at https://github.com/tmlr-group/SatImp.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Importance} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$1-p$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{11}{*}{{I-GA}}
& 0.00 & 0.3852&0.0935&0.2723&0.0841&  &0.0267&0.0234&0.0267&0.0234& &0.0000&0.0000&0.0000&0.0000\\
& 0.10 & 0.3867&0.0919&0.2694&0.0759&  &0.0267&0.0255&0.0267&0.0255& &0.0000&0.0000&0.0000&0.0000\\
& 0.20 & 0.3879&0.0815&0.2659&0.0719&  &0.0267&0.0255&0.0267&0.0255& &0.0000&0.0000&0.0000&0.0000\\
& 0.30 & 0.3933&0.0746&0.2655&0.0610&  &0.0267&0.0255&0.0267&0.0255& &0.0000&0.0000&0.0000&0.0000\\
& 0.40 & 0.3869&0.0619&0.2624&0.0561&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.50 & 0.3912&0.0565&0.2625&0.0527&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.60 & 0.3863&0.0550&0.2652&0.0517&  &0.0267&0.0255&0.0267&0.0255& &0.0000&0.0000&0.0000&0.0000\\
& 0.70 & 0.4082&0.0918&0.2756&0.0616&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.80 & 0.4693&0.1154&0.2931&0.0613&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.90 & 0.5125&0.1175&0.3093&0.0925&  &0.0267&0.0211&0.0267&0.0211& &0.0000&0.0000&0.0000&0.0000\\
& 1.00 & 0.5322&0.1103&0.3023&0.0784&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
\midrule[0.8pt]
\multirow{11}{*}{{I-GD}}
& 0.00 & 0.4872&0.1237&0.3328&0.1149&  &0.3068&0.0000&0.2434&0.0000& &0.2118&0.0000&0.1807&0.0000\\
& 0.10 & 0.5052&0.1269&0.3367&0.1167&  &0.3521&0.0000&0.2736&0.0000& &0.1940&0.0000&0.1669&0.0000\\
& 0.20 & 0.5097&0.1441&0.3355&0.0986&  &0.3561&0.0000&0.2732&0.0000& &0.2003&0.0000&0.1734&0.0000\\
& 0.30 & 0.5141&0.1376&0.3308&0.1124&  &0.3547&0.0000&0.2686&0.0000& &0.1916&0.0000&0.1603&0.0000\\
& 0.40 & 0.5192&0.1248&0.3345&0.1062&  &0.3656&0.0000&0.2660&0.0000& &0.2609&0.0000&0.2119&0.0000\\
& 0.50 & 0.5278&0.1383&0.3357&0.1129&  &0.3643&0.0000&0.2610&0.0000& &0.2625&0.0000&0.2020&0.0000\\
& 0.60 & 0.5678&0.1335&0.3470&0.1028&  &0.3570&0.0000&0.2630&0.0000& &0.3000&0.0000&0.2333&0.0000\\
& 0.70 & 0.5803&0.1282&0.3518&0.1063&  &0.3705&0.0000&0.2576&0.0000& &0.3198&0.0000&0.2422&0.0000\\
& 0.80 & 0.5840&0.1298&0.3455&0.0897&  &0.4069&0.0000&0.2703&0.0000& &0.3278&0.0000&0.2444&0.0000\\
& 0.90 & 0.6056&0.1277&0.3552&0.1089&  &0.3468&0.0000&0.2404&0.0000& &0.3438&0.0000&0.2534&0.0000\\
& 1.00 & 0.6205&0.1358&0.3563&0.0904&  &0.3516&0.0000&0.2509&0.0000& &0.3077&0.0000&0.2407&0.0000\\
\midrule[0.8pt]
\multirow{11}{*}{{I-NPO}}
& 0.00 & 0.5780&0.1773&0.4057&0.1578&  &0.2472&0.1811&0.2146&0.1547& &0.1884&0.1508&0.1674&0.1363\\
& 0.10 & 0.5684&0.1665&0.4119&0.1489&  &0.2374&0.1614&0.2075&0.1433& &0.1821&0.1443&0.1599&0.1281\\
& 0.20 & 0.5675&0.1706&0.4082&0.1529&  &0.2301&0.1582&0.1987&0.1399& &0.1730&0.1400&0.1518&0.1219\\
& 0.30 & 0.5664&0.1395&0.4068&0.1250&  &0.2198&0.1522&0.1941&0.1328& &0.1666&0.1350&0.1503&0.1170\\
& 0.40 & 0.5691&0.1274&0.4055&0.1263&  &0.2081&0.1458&0.1802&0.1258& &0.1568&0.1254&0.1437&0.1103\\
& 0.50 & 0.5744&0.1246&0.4018&0.1147&  &0.1964&0.1293&0.1734&0.1202& &0.1445&0.1107&0.1309&0.1020\\
& 0.60 & 0.5892&0.1392&0.4001&0.1091&  &0.1857&0.1239&0.1639&0.1100& &0.1404&0.1088&0.1265&0.1006\\
& 0.70 & 0.6034&0.1539&0.3959&0.1239&  &0.1812&0.1162&0.1630&0.1029& &0.1337&0.1056&0.1222&0.0950\\
& 0.80 & 0.6615&0.1553&0.4043&0.1222&  &0.1750&0.1074&0.1634&0.0948& &0.1185&0.0943&0.1145&0.0877\\
& 0.90 & 0.6971&0.1698&0.4079&0.1270&  &0.1976&0.1107&0.1744&0.0990& &0.1136&0.0865&0.1151&0.0825\\
& 1.00 & 0.7274&0.1855&0.4107&0.1488&  &0.2336&0.1272&0.1915&0.1129& &0.1250&0.0908&0.1133&0.0861\\
\midrule[0.8pt]
\multirow{11}{*}{{I-NPO-GD}}
& 0.00 & 0.6650&0.1926&0.4532&0.1703&  &0.6911&0.2885&0.4238&0.2147& &0.7314&0.3214&0.4531&0.2240\\
& 0.10 & 0.6656&0.1844&0.4531&0.1596&  &0.6903&0.2751&0.4266&0.2072& &0.7361&0.2922&0.4501&0.2080\\
& 0.20 & 0.6692&0.1703&0.4527&0.1544&  &0.6912&0.2540&0.4241&0.1828& &0.7295&0.2732&0.4438&0.1919\\
& 0.30 & 0.6782&0.1413&0.4457&0.1310&  &0.6949&0.2391&0.4211&0.1696& &0.7289&0.2417&0.4384&0.1802\\
& 0.40 & 0.6983&0.1343&0.4438&0.1344&  &0.6775&0.2199&0.4184&0.1664& &0.7125&0.2227&0.4338&0.1709\\
& 0.50 & 0.7107&0.1276&0.4390&0.1238&  &0.6794&0.2041&0.4063&0.1489& &0.7180&0.2091&0.4281&0.1597\\
& 0.60 & 0.7200&0.1401&0.4417&0.1048&  &0.6922&0.1897&0.4060&0.1338& &0.7039&0.2039&0.4266&0.1620\\
& 0.70 & 0.7236&0.1376&0.4372&0.1254&  &0.6920&0.1645&0.4131&0.1206& &0.7196&0.1964&0.4241&0.1470\\
& 0.80 & 0.7194&0.1675&0.4294&0.1342&  &0.6919&0.1610&0.4212&0.1272& &0.7125&0.1925&0.4134&0.1450\\
& 0.90 & 0.7383&0.1788&0.4310&0.1352&  &0.7137&0.1837&0.4324&0.1382& &0.7064&0.1930&0.4177&0.1491\\
& 1.00 & 0.7472&0.1949&0.4290&0.1569&  &0.7233&0.2178&0.4348&0.1561& &0.6970&0.2327&0.4129&0.1663\\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Importance} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$1-p$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{11}{*}{{I-GA}}
& 0.00 & 0.1743&0.0912&0.1255&0.0644&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.10 & 0.1772&0.0869&0.1269&0.0639&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.20 & 0.1786&0.0839&0.1297&0.0664&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.30 & 0.1849&0.0819&0.1253&0.0716&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.40 & 0.1927&0.0576&0.1335&0.0704&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.50 & 0.1877&0.0364&0.1255&0.0567&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.60 & 0.1757&0.0362&0.1242&0.0508&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.70 & 0.1655&0.0451&0.1216&0.0294&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.80 & 0.1695&0.0440&0.1180&0.0263&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.90 & 0.1765&0.0525&0.1186&0.0335&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 1.00 & 0.1688&0.0450&0.1175&0.0365&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
\midrule[0.8pt]
\multirow{11}{*}{{I-GD}}
& 0.00 & 0.2677&0.0948&0.1601&0.0465&  &0.1701&0.0000&0.1261&0.0000& &0.1452&0.0000&0.1192&0.0000\\
& 0.10 & 0.2615&0.0928&0.1656&0.0464&  &0.1708&0.0000&0.1265&0.0000& &0.1688&0.0000&0.1376&0.0000\\
& 0.20 & 0.2691&0.0829&0.1682&0.0408&  &0.1787&0.0000&0.1338&0.0000& &0.1778&0.0000&0.1355&0.0001\\
& 0.30 & 0.2802&0.0830&0.1680&0.0394&  &0.1867&0.0000&0.1297&0.0000& &0.1354&0.0000&0.1118&0.0000\\
& 0.40 & 0.2909&0.0571&0.1736&0.0394&  &0.1891&0.0000&0.1358&0.0000& &0.1773&0.0000&0.1261&0.0000\\
& 0.50 & 0.2926&0.0599&0.1695&0.0385&  &0.1938&0.0000&0.1398&0.0000& &0.1907&0.0000&0.1295&0.0000\\
& 0.60 & 0.2889&0.0598&0.1729&0.0376&  &0.2015&0.0000&0.1422&0.0000& &0.2109&0.0000&0.1414&0.0000\\
& 0.70 & 0.2873&0.0620&0.1772&0.0393&  &0.2008&0.0000&0.1441&0.0000& &0.2387&0.0000&0.1439&0.0000\\
& 0.80 & 0.2883&0.0646&0.1715&0.0411&  &0.1873&0.0002&0.1358&0.0002& &0.1984&0.0000&0.1313&0.0000\\
& 0.90 & 0.2872&0.0708&0.1696&0.0430&  &0.1880&0.0002&0.1377&0.0002& &0.2168&0.0000&0.1347&0.0000\\
& 1.00 & 0.2818&0.0713&0.1630&0.0481&  &0.1824&0.0002&0.1307&0.0000& &0.2370&0.0000&0.1441&0.0000\\
\midrule[0.8pt]
\multirow{11}{*}{{I-NPO}}
& 0.00 & 0.3574&0.1337&0.2196&0.1233&  &0.1164&0.0947&0.1060&0.0804& &0.1151&0.1138&0.1099&0.0962\\
& 0.10 & 0.3556&0.1242&0.2115&0.1105&  &0.1113&0.0928&0.0998&0.0749& &0.1119&0.1086&0.1097&0.0931\\
& 0.20 & 0.3579&0.1203&0.2139&0.1176&  &0.1025&0.0860&0.0976&0.0724& &0.1040&0.0956&0.1013&0.0843\\
& 0.30 & 0.3582&0.0993&0.2115&0.1114&  &0.0975&0.0760&0.0918&0.0662& &0.1008&0.0888&0.0995&0.0805\\
& 0.40 & 0.3511&0.0872&0.2105&0.0987&  &0.0934&0.0728&0.0863&0.0639& &0.0926&0.0805&0.0913&0.0775\\
& 0.50 & 0.3496&0.0837&0.2115&0.0877&  &0.0874&0.0678&0.0787&0.0618& &0.0889&0.0729&0.0850&0.0736\\
& 0.60 & 0.3557&0.0785&0.2080&0.0602&  &0.0834&0.0676&0.0726&0.0588& &0.0817&0.0678&0.0797&0.0666\\
& 0.70 & 0.3871&0.0812&0.2094&0.0590&  &0.0804&0.0670&0.0728&0.0611& &0.0743&0.0608&0.0693&0.0559\\
& 0.80 & 0.4351&0.0822&0.2104&0.0557&  &0.0840&0.0728&0.0733&0.0605& &0.0595&0.0520&0.0558&0.0490\\
& 0.90 & 0.4479&0.0868&0.2195&0.0631&  &0.0853&0.0747&0.0736&0.0672& &0.0498&0.0459&0.0489&0.0416\\
& 1.00 & 0.4406&0.0966&0.2149&0.0721&  &0.0788&0.0632&0.0647&0.0544& &0.0389&0.0356&0.0390&0.0337\\
\midrule[0.8pt]
\multirow{11}{*}{{I-NPO-GD}}
& 0.00 & 0.4601&0.1546&0.2523&0.1266&  &0.4899&0.1973&0.2434&0.1419& &0.6003&0.2922&0.2788&0.1653\\
& 0.10 & 0.4612&0.1479&0.2531&0.1329&  &0.4830&0.1874&0.2445&0.1359& &0.6077&0.2908&0.2776&0.1555\\
& 0.20 & 0.4680&0.1439&0.2525&0.1191&  &0.4962&0.1846&0.2471&0.1323& &0.6007&0.2645&0.2753&0.1469\\
& 0.30 & 0.4713&0.0942&0.2538&0.0774&  &0.4968&0.1730&0.2470&0.1153& &0.5962&0.2342&0.2709&0.1362\\
& 0.40 & 0.4878&0.0867&0.2548&0.0644&  &0.5066&0.1531&0.2562&0.1098& &0.5909&0.2152&0.2732&0.1274\\
& 0.50 & 0.5048&0.0826&0.2571&0.0550&  &0.5085&0.1441&0.2558&0.1010& &0.5997&0.1966&0.2623&0.1246\\
& 0.60 & 0.4923&0.0801&0.2538&0.0544&  &0.5200&0.1210&0.2539&0.0939& &0.5956&0.1920&0.2559&0.1255\\
& 0.70 & 0.4922&0.0865&0.2437&0.0621&  &0.5278&0.1217&0.2551&0.0968& &0.6051&0.1813&0.2594&0.1195\\
& 0.80 & 0.4845&0.0893&0.2417&0.0653&  &0.5342&0.1296&0.2605&0.0946& &0.5854&0.1862&0.2719&0.1264\\
& 0.90 & 0.4750&0.0944&0.2367&0.0711&  &0.5276&0.1420&0.2662&0.0995& &0.5741&0.1876&0.2685&0.1295\\
& 1.00 & 0.4696&0.0998&0.2322&0.0727&  &0.5247&0.1539&0.2612&0.1023& &0.5720&0.2111&0.2648&0.1361\\

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Sec. \ref{4.1}} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$\beta$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{10}{*}{{Sat-GA}}
& 0.01 & 0.3852&0.0559&0.2632&0.0537&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.10 & 0.3592&0.0466&0.2473&0.0404&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.30 & 0.4419&0.0384&0.2906&0.0354&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.50 & 0.4636&0.0335&0.3095&0.0327&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.70 & 0.4947&0.0266&0.3314&0.0261&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 1.00 & 0.4801&0.0186&0.3202&0.0189&  &0.0007&0.0065&0.0000&0.0000& &0.0018&0.0035&0.0000&0.0000\\
& 2.00 & 0.4411&0.0307&0.3104&0.0308&  &0.0001&0.0097&0.0005&0.0096& &0.0015&0.0003&0.0013&0.0005\\
& 3.00 & 0.4487&0.0314&0.2965&0.0326&  &0.0000&0.0000&0.0000&0.0000& &0.0037&0.0044&0.0039&0.0040\\
& 4.00 & 0.4519&0.0338&0.3011&0.0354&  &0.0000&0.0000&0.0000&0.0000& &0.0002&0.0006&0.0003&0.0003\\
& 5.00 & 0.4626&0.0484&0.3062&0.0405&  &0.0005&0.0000&0.0004&0.0000& &0.0000&0.0000&0.0000&0.0000\\
\midrule[0.8pt]
\multirow{10}{*}{{Sat-GD}}
& 0.01 & 0.4396&0.0603&0.2921&0.0599&  &0.2766&0.0002&0.2242&0.0002& &0.2578&0.0000&0.1995&0.0000\\
& 0.10 & 0.5026&0.0549&0.3169&0.0570&  &0.4307&0.0000&0.3271&0.0000& &0.5062&0.0000&0.3434&0.0000\\
& 0.30 & 0.6037&0.0498&0.3716&0.0433&  &0.5396&0.0000&0.3633&0.0000& &0.5977&0.0000&0.3794&0.0000\\
& 0.50 & 0.6793&0.0449&0.4081&0.0404&  &0.5933&0.0002&0.3774&0.0001& &0.6567&0.0000&0.4036&0.0000\\
& 0.70 & 0.7242&0.0405&0.4315&0.0378&  &0.6360&0.0000&0.3880&0.0000& &0.6600&0.0012&0.4130&0.0015\\
& 1.00 & 0.7603&0.0545&0.4558&0.0496&  &0.6649&0.0002&0.4052&0.0000& &0.6471&0.0033&0.4110&0.0036\\
& 2.00 & 0.8049&0.0681&0.4808&0.0537&  &0.6630&0.0010&0.4087&0.0014& &0.6732&0.0018&0.4129&0.0028\\
& 3.00 & 0.8137&0.0909&0.4908&0.0541&  &0.6673&0.0083&0.4243&0.0088& &0.6369&0.0029&0.4119&0.0030\\
& 4.00 & 0.8259&0.0919&0.4891&0.0625&  &0.6771&0.0109&0.4156&0.0128& &0.6431&0.0120&0.4061&0.0126\\
& 5.00 & 0.8227&0.0970&0.4946&0.0662&  &0.6724&0.0131&0.4155&0.0134& &0.6247&0.0253&0.3900&0.0252\\
\midrule[0.8pt]
\multirow{10}{*}{{Imp-GA}}
& 0.01 & 0.3955 & 0.0605 & 0.2639 & 0.0605 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.3722 & 0.0966 & 0.2537 & 0.0734 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 0.30 & 0.3474 & 0.1166 & 0.2385 & 0.0852 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 0.50 & 0.3361 & 0.1426 & 0.2392 & 0.1379 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 0.70 & 0.3249 & 0.1493 & 0.2353 & 0.1459 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 1.00 & 0.3217 & 0.1553 & 0.2350 & 0.1313 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 2.00 & 0.2934 & 0.1485 & 0.2269 & 0.1206 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 3.00 & 0.2964 & 0.1552 & 0.2248 & 0.1249 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 4.00 & 0.3011 & 0.1606 & 0.2319 & 0.1328 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 5.00 & 0.3047 & 0.1639 & 0.2351 & 0.1383 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
\midrule[0.8pt]
\multirow{10}{*}{{Imp-GD}}
& 0.01 & 0.4401 & 0.0752 & 0.2843 & 0.0611 & & 0.1723 & 0.0000 & 0.1528 & 0.0000 & & 0.1775 & 0.0000 & 0.1478 & 0.0000 \\
& 0.10 & 0.4247 & 0.1112 & 0.2741 & 0.1132 & & 0.2703 & 0.0000 & 0.2179 & 0.0000 & & 0.2060 & 0.0000 & 0.1791 & 0.0000 \\
& 0.30 & 0.4295 & 0.1377 & 0.2908 & 0.1323 & & 0.3257 & 0.0000 & 0.2423 & 0.0000 & & 0.2248 & 0.0000 & 0.1929 & 0.0000 \\
& 0.50 & 0.4445 & 0.1676 & 0.2974 & 0.1444 & & 0.3294 & 0.0000 & 0.2448 & 0.0000 & & 0.1428 & 0.0000 & 0.1357 & 0.0000 \\
& 0.70 & 0.4671 & 0.1905 & 0.3159 & 0.1481 & & 0.3592 & 0.0000 & 0.2671 & 0.0000 & & 0.1926 & 0.0000 & 0.1735 & 0.0000 \\
& 1.00 & 0.5113 & 0.2224 & 0.3396 & 0.1997 & & 0.3135 & 0.0000 & 0.2098 & 0.0000 & & 0.2262 & 0.0000 & 0.1889 & 0.0000 \\
& 2.00 & 0.5304 & 0.3104 & 0.3631 & 0.2312 & & 0.3546 & 0.0000 & 0.2568 & 0.0000 & & 0.2345 & 0.0000 & 0.2021 & 0.0000 \\
& 3.00 & 0.6531 & 0.4202 & 0.4221 & 0.2727 & & 0.3938 & 0.0000 & 0.2823 & 0.0000 & & 0.2768 & 0.0000 & 0.2166 & 0.0000 \\
& 4.00 & 0.6909 & 0.4967 & 0.4404 & 0.3049 & & 0.3839 & 0.0000 & 0.2855 & 0.0000 & & 0.2508 & 0.0000 & 0.1986 & 0.0000 \\
& 5.00 & 0.7290 & 0.5579 & 0.4473 & 0.3408 & & 0.3864 & 0.0000 & 0.2788 & 0.0000 & & 0.2859 & 0.0000 & 0.2389 & 0.0000 \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Section \ref{4.1}} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$\beta$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{10}{*}{{Sat-GA}}
& 0.01 & 0.1784 & 0.0369 & 0.1208 & 0.0577 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.1680 & 0.0317 & 0.1149 & 0.0271 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.30 & 0.1641 & 0.0188 & 0.1194 & 0.0120 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.50 & 0.1408 & 0.0089 & 0.1108 & 0.0096 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.1334 & 0.0069 & 0.1083 & 0.0056 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 1.00 & 0.1222 & 0.0069 & 0.1040 & 0.0056 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 2.00 & 0.1047 & 0.0062 & 0.0865 & 0.0061 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 3.00 & 0.1040 & 0.0062 & 0.0832 & 0.0062 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 4.00 & 0.0999 & 0.0055 & 0.0822 & 0.0062 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 5.00 & 0.0998 & 0.0062 & 0.0848 & 0.0062 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule[0.8pt]
\multirow{10}{*}{{Sat-GD}}
& 0.01  &0.2200&0.0311&0.1326&0.0425&  &0.1601&0.0001&0.1308&0.0001&  &0.1911&0.0000&0.1412&0.0000\\
& 0.10  &0.2693&0.0257&0.1540&0.0381&  &0.2988&0.0000&0.1824&0.0000&  &0.3169&0.0000&0.1933&0.0000\\
& 0.30  &0.3920&0.0507&0.1864&0.0282&  &0.3607&0.0000&0.2184&0.0000&  &0.4013&0.0000&0.2078&0.0000\\
& 0.50  &0.4499&0.0492&0.2117&0.0255&  &0.3924&0.0010&0.2256&0.0011&  &0.4089&0.0001&0.2173&0.0001\\
& 0.70  &0.4917&0.0535&0.2242&0.0301&  &0.4362&0.0111&0.2334&0.0129&  &0.4378&0.0000&0.2300&0.0000\\
& 1.00  &0.5309&0.0367&0.2419&0.0333&  &0.4824&0.0202&0.2401&0.0204&  &0.4429&0.0020&0.2389&0.0017\\
& 2.00  &0.5835&0.0494&0.2681&0.0463&  &0.5219&0.0374&0.2604&0.0396&  &0.4655&0.0282&0.2382&0.0305\\
& 3.00  &0.6036&0.0528&0.2771&0.0551&  &0.5419&0.0532&0.2631&0.0532&  &0.4798&0.0462&0.2400&0.0508\\
& 4.00  &0.6071&0.0636&0.2795&0.0607&  &0.5406&0.0663&0.2657&0.0691&  &0.4783&0.0594&0.2423&0.0646\\
& 5.00  &0.6134&0.0872&0.2791&0.0629&  &0.5479&0.0776&0.2599&0.0851&  &0.4907&0.0825&0.2455&0.0754\\
\midrule[0.8pt]
\multirow{10}{*}{{Imp-GA}}
& 0.01 & 0.1835&0.0374&0.1245&0.0577& &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.10 & 0.1788&0.0374&0.1239&0.0692& &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.30 & 0.1831&0.0618&0.1301&0.0718& &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.50 & 0.1756&0.0850&0.1256&0.0746& &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.70 & 0.1666&0.0850&0.1220&0.0753& &0.0000&0.0000&0.0000&0.0000& &0.0329&0.0305&0.0329&0.0305\\
& 1.00 & 0.1617&0.0922&0.1222&0.0961& &0.0000&0.0000&0.0000&0.0000& &0.0329&0.0305&0.0329&0.0305\\
& 2.00 & 0.1720&0.0935&0.1307&0.0790& &0.0329&0.0307&0.0329&0.0307& &0.0329&0.0305&0.0329&0.0305\\
& 3.00 & 0.1917&0.0986&0.1442&0.0818& &0.0329&0.0307&0.0329&0.0307& &0.0329&0.0305&0.0329&0.0305\\
& 4.00 & 0.2103&0.1089&0.1533&0.0886& &0.0329&0.0307&0.0329&0.0307& &0.0329&0.0305&0.0329&0.0305\\
& 5.00 & 0.2242&0.1170&0.1591&0.1114& &0.0329&0.0307&0.0329&0.0307& &0.0329&0.0305&0.0329&0.0305\\
\midrule[0.8pt]
\multirow{10}{*}{{Imp-GD}}
&0.01 &0.2148&0.0295&0.1348&0.0441& &0.1341&0.0001&0.1120&0.0001& &0.1381&0.0000&0.1146&0.0000\\ 
&0.10  &0.2258&0.0621&0.1375&0.0448& &0.1074&0.0000&0.0916&0.0000& &0.1219&0.0000&0.1105&0.0000\\ 
&0.30  &0.2354&0.0865&0.1451&0.0550& &0.1000&0.0000&0.0895&0.0000& &0.1432&0.0000&0.1246&0.0000\\ 
&0.50  &0.2473&0.0933&0.1527&0.0685& &0.1147&0.0000&0.0934&0.0000& &0.1362&0.0000&0.1258&0.0000\\ 
&0.70  &0.2568&0.1086&0.1635&0.0771& &0.1108&0.0000&0.0835&0.0000& &0.1175&0.0000&0.0984&0.0000\\ 
&1.00  &0.3030&0.1183&0.1760&0.0841& &0.0946&0.0000&0.0799&0.0000& &0.1201&0.0000&0.1028&0.0000\\ 
&2.00  &0.3809&0.1516&0.2022&0.1170& &0.1348&0.0000&0.1097&0.0000& &0.1108&0.0000&0.0964&0.0000\\ 
&3.00  &0.4459&0.2117&0.2219&0.1428& &0.1243&0.0000&0.0950&0.0000& &0.1242&0.0000&0.0977&0.0000\\ 
&4.00  &0.4781&0.2623&0.2301&0.1844& &0.0796&0.0000&0.0542&0.0000& &0.1078&0.0000&0.0880&0.0000\\ 
&5.00  &0.5075&0.3509&0.2382&0.1973& &0.0988&0.0178&0.0685&0.0122& &0.0899&0.0000&0.0835&0.0000\\ 
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Section \ref{4.1}} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$p$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{5}{*}{{B-GA}}
& 0.01 & 0.3668 & 0.0641 & 0.2520 & 0.0579 & & 0.0515 & 0.0310 & 0.0521 & 0.0296 & & 0.0289 & 0.0232 & 0.0291 & 0.0234 \\
& 0.10 & 0.4984 & 0.0838 & 0.3288 & 0.0748 & & 0.1071 & 0.0481 & 0.1029 & 0.0487 & & 0.0912 & 0.0643 & 0.0898 & 0.0665 \\
& 0.30 & 0.5807 & 0.1090 & 0.3864 & 0.0935 & & 0.1655 & 0.0989 & 0.1453 & 0.0871 & & 0.1322 & 0.1004 & 0.1211 & 0.0943 \\
& 0.50 & 0.5994 & 0.1086 & 0.4073 & 0.1052 & & 0.1775 & 0.1122 & 0.1565 & 0.1013 & & 0.1447 & 0.1069 & 0.1311 & 0.1040 \\
& 0.70 & 0.6083 & 0.1080 & 0.4216 & 0.1099 & & 0.1872 & 0.1235 & 0.1641 & 0.1078 & & 0.1541 & 0.1169 & 0.1375 & 0.1080 \\
\midrule[0.8pt]
\multirow{5}{*}{{I-GA}}
& 0.01 & 0.3926 & 0.0645 & 0.2647 & 0.0603 & & 0.0553 & 0.0352 & 0.0557 & 0.0342 & & 0.0240 & 0.0215 & 0.0246 & 0.0210 \\
& 0.10 & 0.5423 & 0.0974 & 0.3648 & 0.0894 & & 0.1155 & 0.0584 & 0.1107 & 0.0602 & & 0.1028 & 0.0700 & 0.0999 & 0.0703 \\
& 0.30 & 0.6214 & 0.1119 & 0.4167 & 0.0998 & & 0.1643 & 0.0993 & 0.1478 & 0.0866 & & 0.1388 & 0.1005 & 0.1260 & 0.0943 \\
& 0.50 & 0.6593 & 0.1016 & 0.4307 & 0.1003 & & 0.1736 & 0.1172 & 0.1561 & 0.0947 & & 0.1559 & 0.1182 & 0.1398 & 0.1099 \\
& 0.70 & 0.6638 & 0.1492 & 0.4367 & 0.1329 & & 0.1834 & 0.1198 & 0.1652 & 0.1024 & & 0.1745 & 0.1212 & 0.1537 & 0.1127 \\
\midrule[0.8pt]
\multirow{5}{*}{{G-GA}}
& 0.01 & 0.3963 & 0.0532 & 0.2609 & 0.0503 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.3688 & 0.0483 & 0.2452 & 0.0476 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.30 & 0.3814 & 0.0473 & 0.2643 & 0.0455 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.50 & 0.4060 & 0.0483 & 0.2717 & 0.0455 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.3971 & 0.0450 & 0.2728 & 0.0409 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule[0.8pt]
\multirow{5}{*}{{T-GA}}
& 0.01 & 0.3852&0.0559&0.2632&0.0537&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.10 & 0.3592&0.0466&0.2473&0.0404&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.30 & 0.4419&0.0384&0.2906&0.0354&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.50 & 0.4636&0.0335&0.3095&0.0327&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.70 & 0.4947&0.0266&0.3314&0.0261&  &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
\midrule[1.2pt]
\multirow{5}{*}{{B-GD}}
& 0.01 & 0.3711 & 0.0641 & 0.2606 & 0.0707 & & 0.0896 & 0.0424 & 0.0883 & 0.0407 & & 0.0723 & 0.0325 & 0.0741 & 0.0319 \\
& 0.10 & 0.5303 & 0.0854 & 0.3442 & 0.0826 & & 0.1971 & 0.0527 & 0.1735 & 0.0465 & & 0.1671 & 0.0190 & 0.1541 & 0.0202 \\
& 0.30 & 0.6111 & 0.1086 & 0.3974 & 0.0915 & & 0.3205 & 0.1068 & 0.2618 & 0.0954 & & 0.3326 & 0.0673 & 0.2528 & 0.0595 \\
& 0.50 & 0.6339 & 0.1024 & 0.4189 & 0.1095 & & 0.3656 & 0.1225 & 0.2855 & 0.1051 & & 0.4733 & 0.1066 & 0.3347 & 0.0858 \\
& 0.70 & 0.6580 & 0.1191 & 0.4303 & 0.1099 & & 0.4416 & 0.1354 & 0.3145 & 0.1163 & & 0.6314 & 0.1718 & 0.4100 & 0.1399 \\

\midrule[0.8pt]
\multirow{5}{*}{{I-GD}}
& 0.01 & 0.4011 & 0.0682 & 0.2690 & 0.0598 & & 0.0927 & 0.0364 & 0.0921 & 0.0361 & & 0.0760 & 0.0370 & 0.0806 & 0.0372 \\
& 0.10 & 0.5731 & 0.0997 & 0.3788 & 0.0906 & & 0.2178 & 0.0711 & 0.1899 & 0.0703 & & 0.1898 & 0.0684 & 0.1681 & 0.0654 \\
& 0.30 & 0.6589 & 0.1129 & 0.4342 & 0.1019 & & 0.3365 & 0.1154 & 0.2702 & 0.1024 & & 0.5043 & 0.1334 & 0.3424 & 0.1163 \\
& 0.50 & 0.6948 & 0.1034 & 0.4477 & 0.1003 & & 0.4443 & 0.1257 & 0.3131 & 0.1119 & & 0.6762 & 0.1674 & 0.4253 & 0.1336 \\
& 0.70 & 0.7124 & 0.1488 & 0.4503 & 0.1289 & & 0.5529 & 0.1476 & 0.3550 & 0.1185 & & 0.7276 & 0.1831 & 0.4565 & 0.1457 \\

\midrule[0.8pt]
\multirow{5}{*}{{G-GD}}
& 0.01 & 0.4454 & 0.0618 & 0.2882 & 0.0592 & & 0.2761 & 0.0000 & 0.2200 & 0.0000 & & 0.2784 & 0.0000 & 0.2110 & 0.0000 \\
& 0.10 & 0.4805 & 0.0624 & 0.3065 & 0.0616 & & 0.4407 & 0.0000 & 0.3096 & 0.0000 & & 0.4424 & 0.0000 & 0.3085 & 0.0000 \\
& 0.30 & 0.5505 & 0.0624 & 0.3463 & 0.0767 & & 0.4961 & 0.0000 & 0.3408 & 0.0000 & & 0.5865 & 0.0000 & 0.3753 & 0.0000 \\
& 0.50 & 0.5724 & 0.0653 & 0.3694 & 0.0644 & & 0.5313 & 0.0000 & 0.3430 & 0.0000 & & 0.6188 & 0.0004 & 0.3642 & 0.0004 \\
& 0.70 & 0.5792 & 0.0689 & 0.3744 & 0.0658 & & 0.5293 & 0.0001 & 0.3516 & 0.0001 & & 0.6052 & 0.0007 & 0.3986 & 0.0008 \\
\midrule[0.8pt]
\multirow{5}{*}{{T-GD}}
& 0.01 & 0.4396&0.0603&0.2921&0.0599&  &0.2766&0.0002&0.2242&0.0002& &0.2578&0.0000&0.1995&0.0000\\
& 0.10 & 0.5026&0.0549&0.3169&0.0570&  &0.4307&0.0000&0.3271&0.0000& &0.5062&0.0000&0.3434&0.0000\\
& 0.30 & 0.6037&0.0498&0.3716&0.0433&  &0.5396&0.0000&0.3633&0.0000& &0.5977&0.0000&0.3794&0.0000\\
& 0.50 & 0.6793&0.0449&0.4081&0.0404&  &0.5933&0.0002&0.3774&0.0001& &0.6567&0.0000&0.4036&0.0000\\
& 0.70 & 0.7242&0.0405&0.4315&0.0378&  &0.6360&0.0000&0.3880&0.0000& &0.6600&0.0012&0.4130&0.0015\\

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Section \ref{4.1}} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$\beta$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{5}{*}{{B-GA}}
& 0.01 & 0.2057 & 0.0589 & 0.1330 & 0.0591 & & 0.0083 & 0.0047 & 0.0077 & 0.0046 & & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
& 0.10 & 0.2725 & 0.0556 & 0.1850 & 0.0528 & & 0.0477 & 0.0363 & 0.0428 & 0.0379 & & 0.0340 & 0.0316 & 0.0332 & 0.0313 \\
& 0.30 & 0.3122 & 0.0589 & 0.1973 & 0.0563 & & 0.0661 & 0.0570 & 0.0625 & 0.0524 & & 0.0646 & 0.0528 & 0.0600 & 0.0500 \\
& 0.50 & 0.3306 & 0.0585 & 0.2048 & 0.0533 & & 0.0830 & 0.0670 & 0.0719 & 0.0640 & & 0.0683 & 0.0600 & 0.0632 & 0.0582 \\
& 0.70 & 0.3820 & 0.0650 & 0.2146 & 0.0630 & & 0.0982 & 0.0751 & 0.0791 & 0.0699 & & 0.0669 & 0.0642 & 0.0635 & 0.0621 \\

\midrule[0.8pt]
\multirow{5}{*}{{I-GA}}
& 0.01 & 0.2118 & 0.0609 & 0.1412 & 0.0341 & & 0.0070 & 0.0041 & 0.0067 & 0.0050 & & 0.0008 & 0.0003 & 0.0009 & 0.0003 \\
& 0.10 & 0.2856 & 0.0596 & 0.1878 & 0.0492 & & 0.0458 & 0.0346 & 0.0440 & 0.0348 & & 0.0299 & 0.0297 & 0.0288 & 0.0286 \\
& 0.30 & 0.3575 & 0.0603 & 0.2060 & 0.0470 & & 0.0645 & 0.0556 & 0.0627 & 0.0509 & & 0.0577 & 0.0483 & 0.0514 & 0.0465 \\
& 0.50 & 0.3808 & 0.0467 & 0.2096 & 0.0483 & & 0.0828 & 0.0601 & 0.0755 & 0.0532 & & 0.0637 & 0.0538 & 0.0596 & 0.0536 \\
& 0.70 & 0.4115 & 0.0540 & 0.2183 & 0.0515 & & 0.0937 & 0.0615 & 0.0857 & 0.0569 & & 0.0716 & 0.0592 & 0.0662 & 0.0556 \\

\midrule[0.8pt]
\multirow{5}{*}{{G-GA}}
& 0.01 & 0.1853 & 0.0369 & 0.1242 & 0.0577 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.1724 & 0.0529 & 0.1150 & 0.0271 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.30 & 0.1740 & 0.0450 & 0.1233 & 0.0259 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.50 & 0.1784 & 0.0312 & 0.1286 & 0.0246 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.1828 & 0.0263 & 0.1315 & 0.0195 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule[0.8pt]
\multirow{5}{*}{{T-GA}}
& 0.01 & 0.1784 & 0.0369 & 0.1208 & 0.0577 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.1680 & 0.0317 & 0.1149 & 0.0271 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.30 & 0.1641 & 0.0188 & 0.1194 & 0.0120 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.50 & 0.1408 & 0.0089 & 0.1108 & 0.0096 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.1334 & 0.0069 & 0.1083 & 0.0056 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule[1.2pt]
\multirow{5}{*}{{B-GD}}
& 0.01 & 0.2109 & 0.0604 & 0.1384 & 0.0341 & & 0.0423 & 0.0296 & 0.0430 & 0.0287 & & 0.0395 & 0.0185 & 0.0394 & 0.0186 \\
& 0.10 & 0.2992 & 0.0564 & 0.1858 & 0.0507 & & 0.1344 & 0.0743 & 0.1151 & 0.0708 & & 0.1491 & 0.0620 & 0.1212 & 0.0616 \\
& 0.30 & 0.3806 & 0.0589 & 0.2121 & 0.0559 & & 0.2811 & 0.1074 & 0.1932 & 0.0935 & & 0.4015 & 0.1127 & 0.2394 & 0.0933 \\
& 0.50 & 0.4692 & 0.0637 & 0.2330 & 0.0571 & & 0.3965 & 0.1300 & 0.2237 & 0.0980 & & 0.5486 & 0.1477 & 0.2634 & 0.1054 \\
& 0.70 & 0.5112 & 0.0800 & 0.2609 & 0.0598 & & 0.5052 & 0.1272 & 0.2417 & 0.0910 & & 0.5760 & 0.1685 & 0.2680 & 0.1186 \\

\midrule[0.8pt]
\multirow{5}{*}{{I-GD}}
& 0.01 & 0.2190 & 0.0609 & 0.1393 & 0.0341 & & 0.0445 & 0.0336 & 0.0448 & 0.0334 & & 0.0445 & 0.0336 & 0.0456 & 0.0345 \\
& 0.10 & 0.3190 & 0.0579 & 0.1993 & 0.0509 & & 0.1444 & 0.0737 & 0.1174 & 0.0678 & & 0.1689 & 0.0688 & 0.1390 & 0.0691 \\
& 0.30 & 0.4784 & 0.0590 & 0.2349 & 0.0492 & & 0.3228 & 0.1131 & 0.2191 & 0.0868 & & 0.4401 & 0.1100 & 0.2521 & 0.0991 \\
& 0.50 & 0.5193 & 0.0604 & 0.2528 & 0.0446 & & 0.4752 & 0.1146 & 0.2472 & 0.0914 & & 0.5791 & 0.1478 & 0.2678 & 0.1111 \\
& 0.70 & 0.5476 & 0.0692 & 0.2567 & 0.0571 & & 0.5401 & 0.1264 & 0.2626 & 0.0954 & & 0.5924 & 0.1729 & 0.2769 & 0.1196 \\

\midrule[0.8pt]
\multirow{5}{*}{{G-GD}}
& 0.01 & 0.2246 & 0.0310 & 0.1360 & 0.0425 & & 0.1629 & 0.0000 & 0.1286 & 0.0000 & & 0.1759 & 0.0000 & 0.1251 & 0.0000 \\
& 0.10 & 0.2682 & 0.0530 & 0.1525 & 0.0411 & & 0.2656 & 0.0000 & 0.1741 & 0.0000 & & 0.2877 & 0.0000 & 0.1725 & 0.0000 \\
& 0.30 & 0.3690 & 0.0581 & 0.1792 & 0.0264 & & 0.3223 & 0.0000 & 0.2015 & 0.0000 & & 0.3541 & 0.0000 & 0.1953 & 0.0000 \\
& 0.50 & 0.4145 & 0.0585 & 0.2004 & 0.0259 & & 0.3405 & 0.0000 & 0.2149 & 0.0000 & & 0.3867 & 0.0005 & 0.2192 & 0.0001 \\
& 0.70 & 0.4427 & 0.0603 & 0.2076 & 0.0280 & & 0.3714 & 0.0008 & 0.2148 & 0.0010 & & 0.3714 & 0.0008 & 0.2034 & 0.0007 \\
\midrule[0.8pt]
\multirow{5}{*}{{T-GD}}
& 0.01  &0.2200&0.0311&0.1326&0.0425&  &0.1601&0.0001&0.1308&0.0001&  &0.1911&0.0000&0.1412&0.0000\\
& 0.10  &0.2693&0.0257&0.1540&0.0381&  &0.2988&0.0000&0.1824&0.0000&  &0.3169&0.0000&0.1933&0.0000\\
& 0.30  &0.3920&0.0507&0.1864&0.0282&  &0.3607&0.0000&0.2184&0.0000&  &0.4013&0.0000&0.2078&0.0000\\
& 0.50  &0.4499&0.0492&0.2117&0.0255&  &0.3924&0.0010&0.2256&0.0011&  &0.4089&0.0001&0.2173&0.0001\\
& 0.70  &0.4917&0.0535&0.2242&0.0301&  &0.4362&0.0111&0.2334&0.0129&  &0.4378&0.0000&0.2300&0.0000\\

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Section \ref{4.1}} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$\beta$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{5}{*}{{B-GA}}
& 0.01 & 0.3872 & 0.0565 & 0.2610 & 0.0507 & & 0.0002 & 0.0031 & 0.0002 & 0.0031 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.3855 & 0.0565 & 0.2572 & 0.0527 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 \\
& 0.30 & 0.3854 & 0.0969 & 0.2568 & 0.0677 & & 0.0267 & 0.0221 & 0.0267 & 0.0225 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 0.50 & 0.3755 & 0.0954 & 0.2499 & 0.0649 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.3595 & 0.0989 & 0.2498 & 0.0944 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\

\midrule[0.8pt]
\multirow{5}{*}{{I-GA}}
& 0.01 & 0.3876 & 0.0565 & 0.2628 & 0.0528 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.3835 & 0.0610 & 0.2586 & 0.0533 & & 0.0267 & 0.0224 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 \\
& 0.30 & 0.3767 & 0.0974 & 0.2574 & 0.0675 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 \\
& 0.50 & 0.3553 & 0.0901 & 0.2535 & 0.0887 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.3465 & 0.0947 & 0.2532 & 0.0718 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0241 \\

\midrule[0.8pt]
\multirow{5}{*}{{G-GA}}
&0.01 &0.3931 &0.0570 &0.2661 &0.0537 & &0.0000 &0.0000 &0.0000 &0.0000 & &0.0000 &0.0000 &0.0000 &0.0000\\
&0.10  &0.4060 &0.0601 &0.2786 &0.0595 & &0.0267 &0.0225 &0.0267 &0.0224 & &0.0267 &0.0243 &0.0267 &0.0242\\
&0.30  &0.4220 &0.0991 &0.2810 &0.0806 & &0.0267 &0.0255 &0.0267 &0.0255 & &0.0267 &0.0252 &0.0267 &0.0252\\
&0.50  &0.4386 &0.1247 &0.2988 &0.0984 & &0.0000 &0.0000 &0.0000 &0.0000 & &0.0267 &0.0252 &0.0267 &0.0252\\
&0.70  &0.4235 &0.1402 &0.2909 &0.1235 & &0.0000 &0.0000 &0.0000 &0.0000 & &0.0267 &0.0252 &0.0267 &0.0252\\

\midrule[0.8pt]
\multirow{5}{*}{{T-GA}}
& 0.01 & 0.3955 & 0.0605 & 0.2639 & 0.0605 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.3722 & 0.0966 & 0.2537 & 0.0734 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 0.30 & 0.3474 & 0.1166 & 0.2385 & 0.0852 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 0.50 & 0.3361 & 0.1426 & 0.2392 & 0.1379 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
& 0.70 & 0.3249 & 0.1493 & 0.2353 & 0.1459 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
\midrule[1.2pt]
\multirow{5}{*}{{B-GD}}
& 0.01 & 0.3828 & 0.0565 & 0.2612 & 0.0507 & & 0.0000 & 0.0004 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.3871 & 0.0565 & 0.2579 & 0.0517 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0239 \\
& 0.30 & 0.3836 & 0.0587 & 0.2554 & 0.0528 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0252 \\
& 0.50 & 0.3765 & 0.0975 & 0.2522 & 0.0666 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0252 & 0.0267 & 0.0252 & 0.0267 \\
& 0.70 & 0.3607 & 0.0994 & 0.2493 & 0.0729 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\

\midrule[0.8pt]
\multirow{5}{*}{{I-GD}}
& 0.01 & 0.3883 & 0.0605 & 0.2634 & 0.0556 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.3834 & 0.0605 & 0.2600 & 0.0557 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0252 \\
& 0.30 & 0.3793 & 0.0974 & 0.2584 & 0.0687 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 \\
& 0.50 & 0.3569 & 0.0935 & 0.2557 & 0.0908 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 \\
& 0.70 & 0.3593 & 0.1072 & 0.2562 & 0.0726 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 \\

\midrule[0.8pt]
\multirow{5}{*}{{G-GD}}
&0.01 &0.4436 &0.0624 &0.2861 &0.0589 & &0.2365 &0.0000 &0.1954 &0.0000 & &0.1933 &0.0000 &0.1736 &0.0000\\
&0.10  &0.4710 &0.0794 &0.3061 &0.0816 & &0.2914 &0.0000 &0.2283 &0.0000 & &0.2342 &0.0000 &0.2066 &0.0000\\
&0.30  &0.5427 &0.1520 &0.3329 &0.1312 & &0.3442 &0.0000 &0.2642 &0.0000 & &0.2467 &0.0000 &0.2016 &0.0000\\
&0.50  &0.6174 &0.1991 &0.3776 &0.1622 & &0.3405 &0.0000 &0.2550 &0.0000 & &0.2765 &0.0000 &0.2337 &0.0000\\
&0.70  &0.7160 &0.2640 &0.4073 &0.2070 & &0.3340 &0.0000 &0.2603 &0.0000 & &0.2710 &0.0000 &0.2242 &0.0000\\

\midrule[0.8pt]
\multirow{5}{*}{{T-GD}}
& 0.01 & 0.4401 & 0.0752 & 0.2843 & 0.0611 & & 0.1723 & 0.0000 & 0.1528 & 0.0000 & & 0.1775 & 0.0000 & 0.1478 & 0.0000 \\
& 0.10 & 0.4247 & 0.1112 & 0.2741 & 0.1132 & & 0.2703 & 0.0000 & 0.2179 & 0.0000 & & 0.2060 & 0.0000 & 0.1791 & 0.0000 \\
& 0.30 & 0.4295 & 0.1377 & 0.2908 & 0.1323 & & 0.3257 & 0.0000 & 0.2423 & 0.0000 & & 0.2248 & 0.0000 & 0.1929 & 0.0000 \\
& 0.50 & 0.4445 & 0.1676 & 0.2974 & 0.1444 & & 0.3294 & 0.0000 & 0.2448 & 0.0000 & & 0.1428 & 0.0000 & 0.1357 & 0.0000 \\
& 0.70 & 0.4671 & 0.1905 & 0.3159 & 0.1481 & & 0.3592 & 0.0000 & 0.2671 & 0.0000 & & 0.1926 & 0.0000 & 0.1735 & 0.0000 \\

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Section \ref{4.1}} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$\beta$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{5}{*}{{B-GA}}
& 0.01 & 0.1835 & 0.0364 & 0.1232 & 0.0567 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.1865 & 0.0364 & 0.1240 & 0.0371 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.30 & 0.1833 & 0.0364 & 0.1246 & 0.0447 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.50 & 0.1848 & 0.0373 & 0.1229 & 0.0447 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.1871 & 0.0373 & 0.1240 & 0.0475 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\midrule[0.8pt]
\multirow{5}{*}{{I-GA}}
& 0.01 & 0.1848 & 0.0364 & 0.1241 & 0.0332 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.1847 & 0.0364 & 0.1237 & 0.0477 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.30 & 0.1834 & 0.0364 & 0.1222 & 0.0477 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.50 & 0.1838 & 0.0373 & 0.1236 & 0.0477 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.1866 & 0.0604 & 0.1256 & 0.0486 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\midrule[0.8pt]
\multirow{5}{*}{{G-GA}}
&0.01 &0.1885 &0.0369 &0.1256 &0.0577 & &0.0000 &0.0000 &0.0000 &0.0000 & &0.0000 &0.0000 &0.0000 &0.0000\\
&0.10  &0.1908 &0.0383 &0.1286 &0.0707 & &0.0000 &0.0000 &0.0000 &0.0000 & &0.0000 &0.0000 &0.0000 &0.0000\\
&0.30  &0.1886 &0.0383 &0.1308 &0.0707 & &0.0000 &0.0000 &0.0000 &0.0000 & &0.0000 &0.0000 &0.0000 &0.0000\\
&0.50  &0.1850 &0.0620 &0.1337 &0.0721 & &0.0000 &0.0000 &0.0000 &0.0000 & &0.0000 &0.0000 &0.0000 &0.0000\\
&0.70  &0.1802 &0.0634 &0.1366 &0.0824 & &0.0000 &0.0000 &0.0000 &0.0000 & &0.0000 &0.0000 &0.0000 &0.0000\\

\midrule[0.8pt]
\multirow{5}{*}{{T-GA}}
& 0.01 & 0.1835&0.0374&0.1245&0.0577& &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.10 & 0.1788&0.0374&0.1239&0.0692& &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.30 & 0.1831&0.0618&0.1301&0.0718& &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.50 & 0.1756&0.0850&0.1256&0.0746& &0.0000&0.0000&0.0000&0.0000& &0.0000&0.0000&0.0000&0.0000\\
& 0.70 & 0.1666&0.0850&0.1220&0.0753& &0.0000&0.0000&0.0000&0.0000& &0.0329&0.0305&0.0329&0.0305\\
\midrule[1.2pt]
\multirow{5}{*}{{B-GD}}
& 0.01 & 0.1823 & 0.0364 & 0.1219 & 0.0567 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.1836 & 0.0364 & 0.1231 & 0.0332 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.30 & 0.1848 & 0.0373 & 0.1200 & 0.0447 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.50 & 0.1811 & 0.0373 & 0.1218 & 0.0447 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.1843 & 0.0364 & 0.1218 & 0.0682 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\midrule[0.8pt]
\multirow{5}{*}{{I-GD}}
& 0.01 & 0.1850 & 0.0364 & 0.1201 & 0.0682 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.10 & 0.1813 & 0.0364 & 0.1229 & 0.0477 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.30 & 0.1802 & 0.0373 & 0.1237 & 0.0682 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.50 & 0.1829 & 0.0373 & 0.1228 & 0.0447 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.70 & 0.1811 & 0.0604 & 0.1231 & 0.0447 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\midrule[0.8pt]
\multirow{5}{*}{{G-GD}}
&0.01 &0.2181 &0.1349 &0.0425 &0.0317 & &0.1400 &0.0001 &0.1167 &0.0001 & &0.1325 &0.0000 &0.1155 &0.0000\\
&0.10  &0.2248 &0.1419 &0.0441 &0.0604 & &0.1130 &0.0000 &0.0900 &0.0000 & &0.1542 &0.0000 &0.1211 &0.0000\\
&0.30  &0.2458 &0.1529 &0.0703 &0.0930 & &0.1078 &0.0000 &0.0937 &0.0000 & &0.1327 &0.0000 &0.1067 &0.0000\\
&0.50  &0.2655 &0.1669 &0.0790 &0.1071 & &0.1166 &0.0000 &0.0918 &0.0000 & &0.1466 &0.0000 &0.1148 &0.0000\\
&0.70  &0.2955 &0.1746 &0.0900 &0.1117 & &0.1194 &0.0000 &0.0924 &0.0000 & &0.1441 &0.0000 &0.1132 &0.0000\\

\midrule[0.8pt]
\multirow{5}{*}{{T-GD}}
&0.01 &0.2148&0.0295&0.1348&0.0441& &0.1341&0.0001&0.1120&0.0001& &0.1381&0.0000&0.1146&0.0000\\ 
&0.10  &0.2258&0.0621&0.1375&0.0448& &0.1074&0.0000&0.0916&0.0000& &0.1219&0.0000&0.1105&0.0000\\ 
&0.30  &0.2354&0.0865&0.1451&0.0550& &0.1000&0.0000&0.0895&0.0000& &0.1432&0.0000&0.1246&0.0000\\ 
&0.50  &0.2473&0.0933&0.1527&0.0685& &0.1147&0.0000&0.0934&0.0000& &0.1362&0.0000&0.1258&0.0000\\ 
&0.70  &0.2568&0.1086&0.1635&0.0771& &0.1108&0.0000&0.0835&0.0000& &0.1175&0.0000&0.0984&0.0000\\ 

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Section \ref{4.1}} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$p$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{9}{*}{Rand-GD}
&0.1 & 0.4968 & 0.0638 & 0.3137 & 0.0635 & & 0.2627 & 0.0000 & 0.2165 & 0.0000 & & 0.2194 & 0.0241 & 0.1906 & 0.0241 \\
&0.2 & 0.5649 & 0.0571 & 0.3392 & 0.0555 & & 0.0258 & 0.0000 & 0.0294 & 0.0000 & & 0.2407 & 0.0000 & 0.2060 & 0.0000 \\
&0.3 & 0.5676 & 0.0878 & 0.3318 & 0.0698 & & 0.3693 & 0.0000 & 0.2666 & 0.0000 & & 0.2437 & 0.0000 & 0.1976 & 0.0000 \\
&0.4 & 0.5775 & 0.0923 & 0.3454 & 0.0694 & & 0.3901 & 0.0000 & 0.2872 & 0.0000 & & 0.2941 & 0.0000 & 0.2340 & 0.0000 \\
&0.5 & 0.5766 & 0.0880 & 0.3424 & 0.0854 & & 0.2844 & 0.0000 & 0.2270 & 0.0000 & & 0.2748 & 0.0002 & 0.1992 & 0.0002 \\
&0.6 & 0.6459 & 0.1510 & 0.3840 & 0.1145 & & 0.3872 & 0.0000 & 0.2782 & 0.0000 & & 0.3181 & 0.0000 & 0.2434 & 0.0000 \\
&0.7 & 0.7004 & 0.1142 & 0.4111 & 0.1164 & & 0.4059 & 0.0000 & 0.3073 & 0.0000 & & 0.2929 & 0.0000 & 0.2259 & 0.0000 \\
&0.8 & 0.7609 & 0.3002 & 0.4324 & 0.2412 & & 0.3979 & 0.0000 & 0.2858 & 0.0000 & & 0.3323 & 0.0068 & 0.2423 & 0.0068 \\
&0.9 & 0.7544 & 0.3187 & 0.4379 & 0.2290 & & 0.4567 & 0.1545 & 0.2796 & 0.1154 & & 0.3842 & 0.0112 & 0.2632 & 0.0112 \\

\midrule[0.8pt]
\multirow{9}{*}{TopK-GD}
&0.1 & 0.5556 & 0.1728 & 0.3520 & 0.1389 & & 0.4925 & 0.1200 & 0.3311 & 0.1008 & & 0.3221 & 0.0000 & 0.2441 & 0.0000 \\
&0.2 & 0.4691 & 0.0888 & 0.3153 & 0.0699 & & 0.4411 & 0.0000 & 0.3119 & 0.0000 & & 0.2408 & 0.0000 & 0.1950 & 0.0000 \\
&0.3 & 0.4548 & 0.0718 & 0.3072 & 0.0646 & & 0.3938 & 0.0006 & 0.2850 & 0.0010 & & 0.2502 & 0.0000 & 0.2103 & 0.0000 \\
&0.4 & 0.4476 & 0.0596 & 0.3018 & 0.0628 & & 0.3672 & 0.0000 & 0.2672 & 0.0007 & & 0.2732 & 0.0241 & 0.2237 & 0.0244 \\
&0.5 & 0.4473 & 0.0615 & 0.2991 & 0.0640 & & 0.3362 & 0.0000 & 0.2583 & 0.0000 & & 0.2719 & 0.0244 & 0.2276 & 0.0244 \\
&0.6 & 0.4413 & 0.0615 & 0.2992 & 0.0628 & & 0.3009 & 0.0000 & 0.2413 & 0.0007 & & 0.3094 & 0.0218 & 0.2346 & 0.0218 \\
&0.7 & 0.4464 & 0.0615 & 0.3024 & 0.0594 & & 0.3261 & 0.0004 & 0.2501 & 0.0004 & & 0.2835 & 0.0229 & 0.2221 & 0.0229 \\
&0.8 & 0.4455 & 0.0615 & 0.2972 & 0.0613 & & 0.2922 & 0.0009 & 0.2257 & 0.0007 & & 0.2641 & 0.0210 & 0.2111 & 0.0210 \\
&0.9 & 0.4504 & 0.0615 & 0.3001 & 0.0594 & & 0.3036 & 0.0000 & 0.2532 & 0.0000 & & 0.2691 & 0.0198 & 0.2096 & 0.0195 \\

\midrule[0.8pt]
\multirow{9}{*}{BotK-GD}
&0.9 & 0.7603 & 0.1674 & 0.4256 & 0.1015 & & 0.4933 & 0.0000 & 0.3443 & 0.0000 & & 0.2163 & 0.0001 & 0.1609 & 0.0001 \\
&0.8 & 0.8392 & 0.7243 & 0.4992 & 0.3871 & & 0.5639 & 0.0197 & 0.3353 & 0.0099 & & 0.1838 & 0.0000 & 0.1438 & 0.0000 \\
&0.7 & 0.8416 & 0.8369 & 0.4926 & 0.4595 & & 0.6855 & 0.4138 & 0.4202 & 0.2372 & & 0.3038 & 0.0498 & 0.2117 & 0.0373 \\
&0.6 & 0.8414 & 0.8711 & 0.4951 & 0.4704 & & 0.7131 & 0.6923 & 0.4360 & 0.3834 & & 0.6038 & 0.4175 & 0.3798 & 0.2349 \\
&0.5 & 0.8407 & 0.8711 & 0.4933 & 0.4700 & & 0.7191 & 0.7130 & 0.4368 & 0.3823 & & 0.6297 & 0.6389 & 0.3839 & 0.3459 \\
&0.4 & 0.8425 & 0.8817 & 0.4929 & 0.4704 & & 0.7312 & 0.7245 & 0.4361 & 0.4003 & & 0.6180 & 0.6383 & 0.3864 & 0.3572 \\
&0.3 & 0.8423 & 0.8711 & 0.4938 & 0.4700 & & 0.7252 & 0.7284 & 0.4417 & 0.3969 & & 0.6196 & 0.6558 & 0.3903 & 0.3541 \\
&0.2 & 0.8414 & 0.8711 & 0.4949 & 0.4704 & & 0.7158 & 0.7265 & 0.4347 & 0.3963 & & 0.6363 & 0.6542 & 0.3907 & 0.3492 \\
&0.1 & 0.8389 & 0.8711 & 0.4946 & 0.4704 & & 0.7196 & 0.7301 & 0.4346 & 0.4009 & & 0.6265 & 0.6490 & 0.3848 & 0.3458 \\

\midrule[0.8pt]
\multirow{9}{*}{TopK-GA}
&0.1 & 0.4098 & 0.1484 & 0.2703 & 0.1214 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
&0.2 & 0.4197 & 0.0811 & 0.2789 & 0.0678 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
&0.3 & 0.3919 & 0.0636 & 0.2613 & 0.0631 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
&0.4 & 0.3958 & 0.0534 & 0.2630 & 0.0566 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
&0.5 & 0.3918 & 0.0526 & 0.2632 & 0.0577 & & 0.0267 & 0.0240 & 0.0267 & 0.0240 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
&0.6 & 0.3943 & 0.0559 & 0.2660 & 0.0527 & & 0.0267 & 0.0248 & 0.0267 & 0.0248 & & 0.0267 & 0.0252 & 0.0267 & 0.0252 \\
&0.7 & 0.3841 & 0.0565 & 0.2578 & 0.0523 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.8 & 0.3911 & 0.0573 & 0.2667 & 0.0561 & & 0.0267 & 0.0255 & 0.0267 & 0.0255 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.9 & 0.3901 & 0.0539 & 0.2595 & 0.0531 & & 0.0267 & 0.0233 & 0.0267 & 0.0233 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\midrule[0.8pt]
\multirow{9}{*}{BotK-GA}
&0.9 & 0.4950 & 0.0209 & 0.3132 & 0.0167 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.8 & 0.4083 & 0.0255 & 0.2717 & 0.0269 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.7 & 0.4328 & 0.0174 & 0.2804 & 0.0191 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.6 & 0.4532 & 0.0233 & 0.2836 & 0.0303 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.5 & 0.5860 & 0.0168 & 0.3554 & 0.0184 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.4 & 0.5943 & 0.0436 & 0.3768 & 0.0501 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.3 & 0.6552 & 0.0804 & 0.4064 & 0.0826 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.2 & 0.6131 & 0.0576 & 0.3771 & 0.0624 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.1 & 0.8307 & 0.4028 & 0.5005 & 0.2959 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\midrule[0.8pt]
\multirow{9}{*}{Rand-GA}
&0.1 & 0.4022 & 0.0591 & 0.2660 & 0.0553 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.2 & 0.4144 & 0.0589 & 0.2762 & 0.0587 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.3 & 0.4144 & 0.0685 & 0.2804 & 0.0616 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.4 & 0.4259 & 0.1053 & 0.2873 & 0.0825 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.5 & 0.4092 & 0.1002 & 0.2884 & 0.0859 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.6 & 0.5994 & 0.1167 & 0.3519 & 0.0688 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.7 & 0.5762 & 0.1317 & 0.3687 & 0.1064 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.8 & 0.6568 & 0.1752 & 0.4089 & 0.1373 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
&0.9 & 0.6938 & 0.2624 & 0.4317 & 0.2108 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{2}{c}{Section \ref{4.1}} & \multicolumn{4}{c}{Forget-1\%} && \multicolumn{4}{c}{Forget-5\%} &&\multicolumn{4}{c}{Forget-10\%}\\ 
\cline{3-6}\cline{8-11}\cline{13-16}
\multirow{2}{*}{Method} & \multirow{2}{*}{$p$} &  \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb} && \multicolumn{2}{c}{ES-exact} & \multicolumn{2}{c}{ES-perturb}\\
& & retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ && retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$ &&retain $\uparrow$ & unlearn $\downarrow$ & retain $\uparrow$ & unlearn $\downarrow$\\
\midrule[1.2pt]
\multirow{9}{*}{Rand-GD}
& 0.1 & 0.2254 & 0.0624 & 0.1490 & 0.0737 & & 0.1418 & 0.0001 & 0.1170 & 0.0001 & & 0.1244 & 0.0000 & 0.0959 & 0.0000 \\
& 0.2 & 0.2431 & 0.0626 & 0.1557 & 0.0714 & & 0.1387 & 0.0000 & 0.1218 & 0.0000 & & 0.1204 & 0.0000 & 0.1010 & 0.0000 \\
& 0.3 & 0.2631 & 0.0660 & 0.1639 & 0.0763 & & 0.1557 & 0.0000 & 0.1287 & 0.0000 & & 0.1400 & 0.0000 & 0.1108 & 0.0000 \\
& 0.4 & 0.2922 & 0.0778 & 0.1786 & 0.0817 & & 0.0979 & 0.0000 & 0.0680 & 0.0000 & & 0.1400 & 0.0000 & 0.1071 & 0.0000 \\
& 0.5 & 0.3450 & 0.0819 & 0.1920 & 0.0769 & & 0.1290 & 0.0000 & 0.0934 & 0.0000 & & 0.1517 & 0.0032 & 0.1175 & 0.0034 \\
& 0.6 & 0.3567 & 0.0947 & 0.2014 & 0.0888 & & 0.2151 & 0.0000 & 0.1405 & 0.0000 & & 0.1821 & 0.0000 & 0.1364 & 0.0000 \\
& 0.7 & 0.4487 & 0.1340 & 0.2468 & 0.1280 & & 0.1960 & 0.0163 & 0.1187 & 0.0161 & & 0.1906 & 0.0000 & 0.1421 & 0.0000 \\
& 0.8 & 0.5201 & 0.1307 & 0.2537 & 0.1493 & & 0.3832 & 0.1074 & 0.1899 & 0.0745 & & 0.1904 & 0.0089 & 0.1303 & 0.0081 \\
& 0.9 & 0.5877 & 0.2520 & 0.2811 & 0.1816 & & 0.4632 & 0.2184 & 0.2460 & 0.1358 & & 0.4341 & 0.1727 & 0.2088 & 0.1267 \\

\midrule[0.8pt]
\multirow{9}{*}{TopK-GD}
& 0.1 & 0.3129 & 0.1068 & 0.1878 & 0.1074 & & 0.3004 & 0.0824 & 0.1947 & 0.0756 & & 0.2151 & 0.0000 & 0.1495 & 0.0000 \\
& 0.2 & 0.2745 & 0.0902 & 0.1836 & 0.0958 & & 0.1642 & 0.0312 & 0.1180 & 0.0312 & & 0.1955 & 0.0000 & 0.1385 & 0.0000 \\
& 0.3 & 0.2437 & 0.0647 & 0.1506 & 0.0779 & & 0.1619 & 0.0000 & 0.1137 & 0.0000 & & 0.1649 & 0.0000 & 0.1358 & 0.0000 \\
& 0.4 & 0.2339 & 0.0598 & 0.1494 & 0.0665 & & 0.1383 & 0.0001 & 0.1154 & 0.0001 & & 0.1667 & 0.0305 & 0.1372 & 0.0305 \\
& 0.5 & 0.2287 & 0.0568 & 0.1454 & 0.0643 & & 0.1397 & 0.0001 & 0.1160 & 0.0001 & & 0.1823 & 0.0000 & 0.1396 & 0.0000 \\
& 0.6 & 0.2289 & 0.0568 & 0.1442 & 0.0521 & & 0.1411 & 0.0001 & 0.1179 & 0.0001 & & 0.1470 & 0.0000 & 0.1208 & 0.0000 \\
& 0.7 & 0.2301 & 0.0539 & 0.1456 & 0.0636 & & 0.1430 & 0.0001 & 0.1192 & 0.0001 & & 0.1466 & 0.0000 & 0.1234 & 0.0000 \\
& 0.8 & 0.2328 & 0.0568 & 0.1459 & 0.0521 & & 0.1375 & 0.0001 & 0.1177 & 0.0001 & & 0.1524 & 0.0305 & 0.1277 & 0.0305 \\
& 0.9 & 0.2303 & 0.0568 & 0.1451 & 0.0636 & & 0.1265 & 0.0001 & 0.1114 & 0.0001 & & 0.1344 & 0.0305 & 0.1153 & 0.0305 \\

\midrule[0.8pt]
\multirow{9}{*}{BotK-GD}
& 0.9 & 0.2918 & 0.0377 & 0.1563 & 0.0427 & & 0.1419 & 0.1357 & 0.1711 & 0.4148 & & 0.0950 & 0.1239 & 0.0042 & 0.1211 \\
& 0.8 & 0.5429 & 0.1356 & 0.2321 & 0.0936 & & 0.1357 & 0.4148 & 0.4226 & 0.5398 & & 0.1239 & 0.0972 & 0.0027 & 0.0991 \\
& 0.7 & 0.5804 & 0.3823 & 0.2710 & 0.1628 & & 0.4148 & 0.5398 & 0.5072 & 0.5337 & & 0.1211 & 0.0991 & 0.3437 & 0.4818 \\
& 0.6 & 0.5937 & 0.4875 & 0.2708 & 0.1779 & & 0.5398 & 0.5337 & 0.5355 & 0.5381 & & 0.4818 & 0.2455 & 0.3437 & 0.4818 \\
& 0.5 & 0.5869 & 0.5245 & 0.2732 & 0.1726 & & 0.5337 & 0.5381 & 0.5355 & 0.5381 & & 0.4838 & 0.2491 & 0.4825 & 0.4838 \\
& 0.4 & 0.5859 & 0.5263 & 0.2731 & 0.1846 & & 0.5381 & 0.5381 & 0.5332 & 0.5343 & & 0.4826 & 0.2434 & 0.4872 & 0.4826 \\
& 0.3 & 0.5881 & 0.5378 & 0.2699 & 0.1846 & & 0.5343 & 0.5340 & 0.5332 & 0.5343 & & 0.4790 & 0.2482 & 0.4890 & 0.4790 \\
& 0.2 & 0.5892 & 0.5490 & 0.2749 & 0.1846 & & 0.5340 & 0.5343 & 0.5287 & 0.5340 & & 0.4744 & 0.2493 & 0.5038 & 0.4744 \\
& 0.1 & 0.5850 & 0.5691 & 0.2707 & 0.1810 & & 0.5372 & 0.5372 & 0.5339 & 0.5372 & & 0.4793 & 0.2460 & 0.4933 & 0.4793 \\

\midrule[0.8pt]
\multirow{9}{*}{TopK-GA}
& 0.1 & 0.1860 & 0.0827 & 0.1362 & 0.0827 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.2 & 0.1788 & 0.0549 & 0.1392 & 0.0758 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.3 & 0.1867 & 0.0413 & 0.1346 & 0.0737 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.4 & 0.1932 & 0.0382 & 0.1294 & 0.0715 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.5 & 0.1865 & 0.0364 & 0.1267 & 0.0567 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.6 & 0.1878 & 0.0364 & 0.1266 & 0.0567 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.7 & 0.1893 & 0.0359 & 0.1250 & 0.0567 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.8 & 0.1875 & 0.0364 & 0.1258 & 0.0567 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.9 & 0.1896 & 0.0364 & 0.1248 & 0.0567 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\midrule[0.8pt]
\multirow{9}{*}{BotK-GA}
& 0.9 & 0.0571 & 0.0014 & 0.0502 & 0.0014 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.8 & 0.0569 & 0.0011 & 0.0397 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.7 & 0.1084 & 0.0101 & 0.0788 & 0.0060 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.6 & 0.0751 & 0.0048 & 0.0568 & 0.0013 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.5 & 0.1461 & 0.0243 & 0.1021 & 0.0119 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.4 & 0.2134 & 0.0298 & 0.1281 & 0.0183 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.3 & 0.2514 & 0.0642 & 0.1493 & 0.0304 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.2 & 0.4632 & 0.0902 & 0.2199 & 0.0495 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.1 & 0.4936 & 0.0998 & 0.2278 & 0.0868 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\midrule[0.8pt]
\multirow{9}{*}{Rand-GA}
& 0.1 & 0.1886 & 0.0404 & 0.1282 & 0.0368 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.2 & 0.1721 & 0.0267 & 0.1189 & 0.0339 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.3 & 0.1818 & 0.0437 & 0.1207 & 0.0273 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.4 & 0.1869 & 0.0479 & 0.1294 & 0.0367 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.5 & 0.1952 & 0.0567 & 0.1370 & 0.0433 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.6 & 0.2182 & 0.0954 & 0.1454 & 0.0633 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.7 & 0.2294 & 0.0744 & 0.1518 & 0.0465 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.8 & 0.2749 & 0.0852 & 0.1704 & 0.0825 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
& 0.9 & 0.3179 & 0.0696 & 0.1576 & 0.0373 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 & & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\

\bottomrule[1.5pt]
\end{tabular}
